Efficient Non-linear Equalization for 1-bit Quantized Cyclic Prefix-Free Massive MIMO Systems

This paper addresses the problem of data detection for a massive Multiple-Input-Multiple-Output (MIMO) base station which utilizes 1-bit Analog-to-Digital Converters (ADCs) for quantizing the uplink signal. The existing literature on quantized massive MIMO systems deals with Cyclic Prefix (CP) transmission over frequency-selective channels. In this paper, we propose a computationally efficient block processing equalizer based on the Expectation Maximization (EM) algorithm in CP-free transmission for 1-bit quantized systems. We investigate the optimal block length and overlapping factor in relation to the Channel Impulse Response (CIR) length based on the Bit Error-Rate (BER) performance metric. As EM is a non-linear algorithm, the optimal estimate is found iteratively depending on the initial starting point of the algorithm. Through numerical simulations we show that initializing the EM-algorithm with a Wiener-Filter (WF) estimate, which takes the underlying quantization into account, achieves superior BER-performance compared to initialization with other starting points.

==> includes/Figures/BER_vs_Discarding_Factor.tex <==
%
%
%
%
%
%

%
%

\definecolor{b}{HTML}{0496ff}%
\definecolor{o}{HTML}{2d3047}%
\definecolor{pur}{HTML}{ffbc42}%



\begin{tikzpicture}

\begin{axis}[%
  width=0.40\textwidth,
  height=1.5in,
at={(1.139in,0.544in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0 \text{ (dB)}$},
ymode=log,
ymin=8E-5,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Uncoded BER},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend cell align=left,
legend pos=south west,
]

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
\addplot [color=b, mark=o, mark options={solid,b} ,line width=1.5pt, solid]
  table[row sep=crcr]{%
-15	 0.2790  \\
-12	0.2112\\
-9	0.1472\\
-6	 0.0927 \\
-3	0.0532\\
0	 0.0302\\
3 0.0187\\
6	 0.0134\\
9	 0.0110 \\
12	 0.0098 \\
15	0.0092 \\
};
\addlegendentry{$\text{WF}_\text{E,Q}$}



%
%
%
%
%
%
%
%
%
%
%
%
%
%
%




\addplot [color=pur, line width=1.5pt, mark=square, mark options={solid}, solid]
  table[row sep=crcr]{%
-15 0.2805\\
-12	0.2136\\
-9	0.1505\\
-6	0.0957\\
-3	0.0537\\
0	 0.0267\\
3	 0.0119\\
6	 0.0045\\
9	 0.0014\\
12	0.0004\\
15 0.0002\\
};
\addlegendentry{$\text{EM}_\text{E}$\phantom{$\,$}}



\addplot [color=pur, line width=1.5pt, mark=triangle, mark options={solid}, solid]
  table[row sep=crcr]{%
-15 0.2805\\
-12	0.2136\\
-9	0.1507\\
-6	0.0961\\
-3	0.0546\\
0	 0.0288\\
3	  0.0164\\
6	  0.0144\\
9	  0.0303\\
12	0.1162 \\
15  0.1502\\
};
\addlegendentry{$\text{EM}_\text{E,IG=WF$_\text{E}$}$}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=ppink, dashed, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
-15	0.2805 \\
-12	 0.2136\\
-9	0.1505\\
-6	0.0958\\
-3	0.0538\\
0	 0.0272\\
3	 0.0131 \\
6  0.0066\\
9	 0.0038 \\
12	0.0027 \\
15 0.0024	 \\
};
\addlegendentry{$\text{EM}_\text{M}$,$\,L'\!=\! 2L\!$}

%
\addplot [color=ppink, densely dashed, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
-15	0.2805 \\
-12	0.2136\\
-9	0.1505\\
-6	0.0958\\
-3	0.0538 \\
0	0.0270\\
3	0.0127 \\
6	 0.0059\\
9	0.0026\\
12	 0.0010\\
15	0.0004 \\
};
\addlegendentry{$\text{EM}_\text{M}$,$\,L'\!=\!3L\!$}


%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=o, densely dotted, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
-15	0.2805\\
-12	 0.2136\\
-9	0.1505\\
-6	0.0958\\
-3	0.0538\\
0	0.0270\\
3	  0.0125\\
6	 0.0055\\
9	0.0021 \\
12	0.6927E-3 \\
15	 0.2376e-03\\
};
\addlegendentry{$\text{EM}_\text{M}$,$\,L'\!=\!2L\!$}
%
%
%
\addplot [color=o, densely dotted, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
-15	 0.2805\\
-12	0.2136 \\
-9	0.1505\\
-6	 0.0958\\
-3	0.0537\\
0	 0.0269\\
3	 0.0124\\
6	 0.0053\\
9	0.0019\\
12	0.0006 \\
15	 0.0002\\
};
\addlegendentry{$\text{EM}_\text{M}$,$\,L'\!=\!3L\!$}





\end{axis}
\end{tikzpicture}%


==> includes/Figures/BER_vs_Maxiter.tex <==
%
%
%
%
%
%

%
%

\definecolor{r}{HTML}{c0392b}%
\definecolor{b}{HTML}{0496ff}%
\definecolor{bblack}{HTML}{2d3047}%
\definecolor{o}{HTML}{ffbc42}%





\begin{tikzpicture}

\begin{axis}[%
  width=0.40\textwidth,
  height=1.5in,
at={(1.139in,0.544in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$E_b/N_0 \text{ (dB)}$},
ymode=log,
ymin=8E-5,
ymax=0.30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Uncoded BER},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend cell align=left,
legend pos=south  west,
]


%
%
\addplot [color=b, mark=o, mark options={solid} ,line width=1.5pt]
  table[row sep=crcr]{%
-15	0.2795 \\
-12	0.2116\\
-9	0.1476\\
-6	 0.0931 \\
-3	0.0535\\
0	0.0304\\
3	0.0189\\
6	0.0135\\
9	0.0110 \\
12	0.0098\\
15	0.0092\\
};
\addlegendentry{$\text{WF}_\text{E,Q}$\phantom{$\,$}}




\addplot [color=o, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
-15 0.2805\\
-12	0.2136\\
-9	0.1505\\
-6	0.0957\\
-3	0.0537\\
0	 0.0267\\
3	 0.0119\\
6	 0.0045\\
9	 0.0014\\
12	0.0004\\
15 0.0002\\
};
\addlegendentry{$\text{EM}_\text{E} $}

%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%



\addplot [color=bblack, solid, line width=1.5pt, mark=o, mark options={solid}]
  table[row sep=crcr]{%
-15	 0.2802\\
-12	0.2128\\
-9	0.1489  \\
-6  0.0933\\
-3	0.0515\\
0	 0.0266 \\
3	 0.0147\\
6	 0.0099\\
9	 0.0081\\
12 0.0075\\
15 0.0073\\
};

\addlegendentry{$\text{EM}_\text{M}$, $I_\text{max} = 1$}

\addplot [color=bblack, solid, line width=1.5pt, mark=square, mark options={solid}]
  table[row sep=crcr]{%
-15	0.2804 \\
-12	0.2133\\
-9	0.1497 \\
-6	0.0941\\
-3	0.0513 \\
0	 0.0251\\
3	  0.0125  \\
6	0.0076\\
9	0.0061\\
12 0.0058\\
15 0.0059\\
};
\addlegendentry{$\text{EM}_\text{M}$, $I_\text{max}  = 2$}




\addplot [color=bblack, solid, line width=1.5pt, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
-15	0.2805\\
-12	 0.2135\\
-9	 0.1504\\
-6	0.0951  \\
-3	 0.0521   \\
0	 0.0250\\
3	0.0111\\
6	0.0054\\
9	0.0039\\
12 0.0037\\
15   0.0038\\
};
\addlegendentry{$\text{EM}_\text{M}$, $I_\text{max} = 4$}




\addplot [color=bblack, solid, line width=1.5pt, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
-15	0.2805\\
-12	 0.2135\\
-9	 0.1504\\
-6	0.0957 \\
-3	 0.0533  \\
0	 0.0255\\
3	 0.0111\\
6	 0.0044\\
9	 0.0021\\
12 0.0019\\
15  0.0021\\
};
\addlegendentry{$\text{EM}_\text{M}$, $I_\text{max} = 8$}



\end{axis}
\end{tikzpicture}%

